First-Order Algorithms for Min-Max Optimization in Geodesic Metric Spaces

From optimal transport to robust dimensionality reduction, a plethora of machine learning applications can be cast into the min-max optimization problems over Riemannian manifolds. Though many min-max algorithms have been analyzed in the Euclidean setting, it has proved elusive to translate these results to the Riemannian case. Zhang et al. [2022] have recently shown that geodesic convex concave Riemannian problems always admit saddle-point solutions. Inspired by this result, we study whether a performance gap between Riemannian and optimal Euclidean space convex-concave algorithms is necessary. We answer this question in the negative-we prove that the Riemannian corrected extragradient (RCEG) method achieves last-iterate convergence at a linear rate in the geodesically strongly-convex-concave case, matching the Euclidean result. Our results also extend to the stochastic or non-smooth case where RCEG and Riemanian gradient ascent descent (RGDA) achieve near-optimal convergence rates up to factors depending on curvature of the manifold.

==> jprwnhbkshfxbvgpbxhpkdwmvkgzrfdz 2/sec/Curvature-Image.tex <==
% Gradient Info
\tikzset {_pym6lavde/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_l49u44lnl}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_aq6rbblvh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_6k47lkqlh} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_l0b6lrtck}{\tikz \fill[shading=_6k47lkqlh,_aq6rbblvh] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_onqrjfjsi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_oqmwppf3g}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}
\tikzset{_rxp32dstw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_i1yw6z66a} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!59);
color(400bp)=(transparent!59)} 
\pgfdeclarefading{_l6m011b7n}{\tikz \fill[shading=_i1yw6z66a,_rxp32dstw] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3u55bk797/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_o1ei4sjr8}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_fjzbysgpk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_l9zl5uh0f} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_zau5bys0e}{\tikz \fill[shading=_l9zl5uh0f,_fjzbysgpk] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_oqrmt75tn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_k55hje3u8}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_d65d45xlc/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_92uratuua} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_dv16zooe1}{\tikz \fill[shading=_92uratuua,_d65d45xlc] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_omw2pez3q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zpy5i5bkl}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_q75eiadre/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_4jp60bep7} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_81t53eba7}{\tikz \fill[shading=_4jp60bep7,_q75eiadre] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ticiy8hp7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_5tigj0ipe}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_g9dq8kvn3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_xi0mzvjhq} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_5dtpvp15e}{\tikz \fill[shading=_xi0mzvjhq,_g9dq8kvn3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vqof8m4xv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fs5o429pb}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}
\tikzset{_09oawek23/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_bqjdlm1dj} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!63);
color(400bp)=(transparent!63)} 
\pgfdeclarefading{_en0l6quyi}{\tikz \fill[shading=_bqjdlm1dj,_09oawek23] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_r6sua4neo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_pas77zcr7}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_2q3c53fks/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_ajimej271} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_2qmzpdiep}{\tikz \fill[shading=_ajimej271,_2q3c53fks] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_lzrdgp7y0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jl6hc8x7k}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_s9eovi6ia/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_k3co5v8hl} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_ji3tvo9ux}{\tikz \fill[shading=_k3co5v8hl,_s9eovi6ia] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_738lh9y2c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_e79ym7l00}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_nz7k3ct2f/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_wq6u43awp} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_pakufjqsi}{\tikz \fill[shading=_wq6u43awp,_nz7k3ct2f] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3f1muxqud/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_t27ii9q2r}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_kzjismk5h/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_j0wnnrl12} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_jvhsfcsxg}{\tikz \fill[shading=_j0wnnrl12,_kzjismk5h] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9nvrje1l4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_d0u2e6pgc}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}
\tikzset{_1pam18d3e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_xvo8ucnal} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!56);
color(400bp)=(transparent!56)} 
\pgfdeclarefading{_154e0ndy4}{\tikz \fill[shading=_xvo8ucnal,_1pam18d3e] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_60ogi1qgl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mdio5v4eu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_7gkah3qn3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_7ata6bwk8} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_hawxhy0cj}{\tikz \fill[shading=_7ata6bwk8,_7gkah3qn3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_06z4riwmi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_uq8b9lm72}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_lp8i9la2u/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_i7yehmtzk} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_dw8mn1ywg}{\tikz \fill[shading=_i7yehmtzk,_lp8i9la2u] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_al1wx8gqw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vxmcm5qsh}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_v14r91dx9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_diwkm4o2u} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_5kpavfbsa}{\tikz \fill[shading=_diwkm4o2u,_v14r91dx9] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp824537905495929] 
\path  [shading=_l49u44lnl,_pym6lavde,path fading= _l0b6lrtck ,fading transform={xshift=2}] (42.45,114.88) .. controls (60.94,84.75) and (100.35,75.32) .. (130.47,93.81) .. controls (160.59,112.3) and (170.03,151.71) .. (151.54,181.83) .. controls (133.05,211.95) and (93.64,221.38) .. (63.52,202.9) .. controls (33.39,184.41) and (23.96,145) .. (42.45,114.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (42.45,114.88) .. controls (60.94,84.75) and (100.35,75.32) .. (130.47,93.81) .. controls (160.59,112.3) and (170.03,151.71) .. (151.54,181.83) .. controls (133.05,211.95) and (93.64,221.38) .. (63.52,202.9) .. controls (33.39,184.41) and (23.96,145) .. (42.45,114.88) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds05232446151659231] 
\path  [shading=_oqmwppf3g,_onqrjfjsi,path fading= _l6m011b7n ,fading transform={xshift=2}] (84.57,101.17) .. controls (90.59,101.17) and (103.97,111.43) .. (115.51,126.96) .. controls (127.05,142.49) and (133.56,161.34) .. (130.98,163.92) .. controls (128.4,166.5) and (101.76,179.39) .. (81.99,179.39) .. controls (62.22,179.39) and (49.33,166.5) .. (46.75,163.06) .. controls (44.17,159.62) and (49.64,143.7) .. (57.37,129.09) .. controls (61.24,121.78) and (66.11,115.66) .. (70.97,110.94) .. controls (75.84,106.22) and (80.7,102.89) .. (84.57,101.17) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.57,101.17) .. controls (90.59,101.17) and (103.97,111.43) .. (115.51,126.96) .. controls (127.05,142.49) and (133.56,161.34) .. (130.98,163.92) .. controls (128.4,166.5) and (101.76,179.39) .. (81.99,179.39) .. controls (62.22,179.39) and (49.33,166.5) .. (46.75,163.06) .. controls (44.17,159.62) and (49.64,143.7) .. (57.37,129.09) .. controls (61.24,121.78) and (66.11,115.66) .. (70.97,110.94) .. controls (75.84,106.22) and (80.7,102.89) .. (84.57,101.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp45969284762245655] 
\path  [shading=_o1ei4sjr8,_3u55bk797,path fading= _zau5bys0e ,fading transform={xshift=2}] (46.58,165.73) .. controls (47.46,164.76) and (47.4,163.26) .. (46.43,162.37) .. controls (45.47,161.49) and (43.97,161.55) .. (43.08,162.51) .. controls (42.19,163.48) and (42.26,164.98) .. (43.22,165.87) .. controls (44.19,166.76) and (45.69,166.69) .. (46.58,165.73) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (46.58,165.73) .. controls (47.46,164.76) and (47.4,163.26) .. (46.43,162.37) .. controls (45.47,161.49) and (43.97,161.55) .. (43.08,162.51) .. controls (42.19,163.48) and (42.26,164.98) .. (43.22,165.87) .. controls (44.19,166.76) and (45.69,166.69) .. (46.58,165.73) -- cycle ; % for border 

%Shape: Ellipse [id:dp8284839246130933] 
\path  [shading=_k55hje3u8,_oqrmt75tn,path fading= _dv16zooe1 ,fading transform={xshift=2}] (88.46,102.24) .. controls (88.46,100.93) and (87.4,99.86) .. (86.08,99.86) .. controls (84.77,99.86) and (83.71,100.93) .. (83.71,102.24) .. controls (83.71,103.55) and (84.77,104.61) .. (86.08,104.61) .. controls (87.4,104.61) and (88.46,103.55) .. (88.46,102.24) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.46,102.24) .. controls (88.46,100.93) and (87.4,99.86) .. (86.08,99.86) .. controls (84.77,99.86) and (83.71,100.93) .. (83.71,102.24) .. controls (83.71,103.55) and (84.77,104.61) .. (86.08,104.61) .. controls (87.4,104.61) and (88.46,103.55) .. (88.46,102.24) -- cycle ; % for border 

%Shape: Ellipse [id:dp26841369885335997] 
\path  [shading=_zpy5i5bkl,_omw2pez3q,path fading= _81t53eba7 ,fading transform={xshift=2}] (134.87,164.12) .. controls (134.87,162.81) and (133.81,161.75) .. (132.5,161.75) .. controls (131.19,161.75) and (130.12,162.81) .. (130.12,164.12) .. controls (130.12,165.43) and (131.19,166.5) .. (132.5,166.5) .. controls (133.81,166.5) and (134.87,165.43) .. (134.87,164.12) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (134.87,164.12) .. controls (134.87,162.81) and (133.81,161.75) .. (132.5,161.75) .. controls (131.19,161.75) and (130.12,162.81) .. (130.12,164.12) .. controls (130.12,165.43) and (131.19,166.5) .. (132.5,166.5) .. controls (133.81,166.5) and (134.87,165.43) .. (134.87,164.12) -- cycle ; % for border 


%Shape: Boxed Polygon [id:dp8434573221058258] 
\path  [shading=_5tigj0ipe,_ticiy8hp7,path fading= _5dtpvp15e ,fading transform={xshift=2}] (235.56,100.23) -- (383.62,135.37) -- (340.6,206.48) -- (188.68,172.97) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (235.56,100.23) -- (383.62,135.37) -- (340.6,206.48) -- (188.68,172.97) -- cycle ; % for border 

%Shape: Polygon [id:ds7692071023606974] 
\path  [shading=_fs5o429pb,_vqof8m4xv,path fading= _en0l6quyi ,fading transform={xshift=2}] (286.85,134.66) -- (305.66,178.12) -- (239.7,151.21) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (286.85,134.66) -- (305.66,178.12) -- (239.7,151.21) -- cycle ; % for border 

%Shape: Ellipse [id:dp7815158015505854] 
\path  [shading=_pas77zcr7,_r6sua4neo,path fading= _2qmzpdiep ,fading transform={xshift=2}] (242.41,152.96) .. controls (242.69,151.63) and (241.88,150.32) .. (240.61,150.03) .. controls (239.34,149.74) and (238.08,150.58) .. (237.81,151.91) .. controls (237.53,153.23) and (238.33,154.54) .. (239.6,154.83) .. controls (240.87,155.12) and (242.13,154.28) .. (242.41,152.96) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.41,152.96) .. controls (242.69,151.63) and (241.88,150.32) .. (240.61,150.03) .. controls (239.34,149.74) and (238.08,150.58) .. (237.81,151.91) .. controls (237.53,153.23) and (238.33,154.54) .. (239.6,154.83) .. controls (240.87,155.12) and (242.13,154.28) .. (242.41,152.96) -- cycle ; % for border 

%Shape: Ellipse [id:dp30473851297320453] 
\path  [shading=_jl6hc8x7k,_lzrdgp7y0,path fading= _ji3tvo9ux ,fading transform={xshift=2}] (308.79,181.58) .. controls (309.41,180.39) and (308.99,178.89) .. (307.85,178.24) .. controls (306.71,177.59) and (305.27,178.03) .. (304.65,179.22) .. controls (304.03,180.42) and (304.45,181.91) .. (305.59,182.56) .. controls (306.74,183.21) and (308.17,182.77) .. (308.79,181.58) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (308.79,181.58) .. controls (309.41,180.39) and (308.99,178.89) .. (307.85,178.24) .. controls (306.71,177.59) and (305.27,178.03) .. (304.65,179.22) .. controls (304.03,180.42) and (304.45,181.91) .. (305.59,182.56) .. controls (306.74,183.21) and (308.17,182.77) .. (308.79,181.58) -- cycle ; % for border 

%Shape: Ellipse [id:dp7687795528789851] 
\path  [shading=_e79ym7l00,_738lh9y2c,path fading= _pakufjqsi ,fading transform={xshift=2}] (288.77,135.89) .. controls (288.87,134.54) and (287.91,133.35) .. (286.61,133.25) .. controls (285.31,133.14) and (284.18,134.15) .. (284.07,135.5) .. controls (283.97,136.85) and (284.94,138.04) .. (286.23,138.14) .. controls (287.53,138.25) and (288.67,137.24) .. (288.77,135.89) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (288.77,135.89) .. controls (288.87,134.54) and (287.91,133.35) .. (286.61,133.25) .. controls (285.31,133.14) and (284.18,134.15) .. (284.07,135.5) .. controls (283.97,136.85) and (284.94,138.04) .. (286.23,138.14) .. controls (287.53,138.25) and (288.67,137.24) .. (288.77,135.89) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds3221225586242582] 
\path  [shading=_t27ii9q2r,_3f1muxqud,path fading= _jvhsfcsxg ,fading transform={xshift=2}] (413,125) .. controls (465,174) and (490,135) .. (512,97) .. controls (526,124) and (524,141) .. (567,126) .. controls (564,161) and (471,271) .. (447,186) .. controls (401,216) and (402,161) .. (413,125) -- cycle ; % for fading 
 \draw   (413,125) .. controls (465,174) and (490,135) .. (512,97) .. controls (526,124) and (524,141) .. (567,126) .. controls (564,161) and (471,271) .. (447,186) .. controls (401,216) and (402,161) .. (413,125) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds16332275858441592] 
\path  [shading=_d0u2e6pgc,_9nvrje1l4,path fading= _154e0ndy4 ,fading transform={xshift=2}] (431.33,150.33) .. controls (469.33,157.4) and (476,151) .. (499,140) .. controls (472,161) and (496.34,186) .. (492,206) .. controls (471.34,174) and (475.08,176.25) .. (431.33,150.33) -- cycle ; % for fading 
 \draw   (431.33,150.33) .. controls (469.33,157.4) and (476,151) .. (499,140) .. controls (472,161) and (496.34,186) .. (492,206) .. controls (471.34,174) and (475.08,176.25) .. (431.33,150.33) -- cycle ; % for border 

%Shape: Ellipse [id:dp4718081577870791] 
\path  [shading=_mdio5v4eu,_60ogi1qgl,path fading= _hawxhy0cj ,fading transform={xshift=2}] (430.68,151.23) .. controls (431.78,150.17) and (431.81,148.42) .. (430.75,147.32) .. controls (429.69,146.22) and (427.94,146.19) .. (426.85,147.25) .. controls (425.75,148.31) and (425.71,150.06) .. (426.77,151.15) .. controls (427.83,152.25) and (429.58,152.29) .. (430.68,151.23) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (430.68,151.23) .. controls (431.78,150.17) and (431.81,148.42) .. (430.75,147.32) .. controls (429.69,146.22) and (427.94,146.19) .. (426.85,147.25) .. controls (425.75,148.31) and (425.71,150.06) .. (426.77,151.15) .. controls (427.83,152.25) and (429.58,152.29) .. (430.68,151.23) -- cycle ; % for border 

%Shape: Ellipse [id:dp4934125865007478] 
\path  [shading=_uq8b9lm72,_06z4riwmi,path fading= _dw8mn1ywg ,fading transform={xshift=2}] (493.68,209.23) .. controls (494.78,208.17) and (494.81,206.42) .. (493.75,205.32) .. controls (492.69,204.22) and (490.94,204.19) .. (489.85,205.25) .. controls (488.75,206.31) and (488.71,208.06) .. (489.77,209.15) .. controls (490.83,210.25) and (492.58,210.29) .. (493.68,209.23) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (493.68,209.23) .. controls (494.78,208.17) and (494.81,206.42) .. (493.75,205.32) .. controls (492.69,204.22) and (490.94,204.19) .. (489.85,205.25) .. controls (488.75,206.31) and (488.71,208.06) .. (489.77,209.15) .. controls (490.83,210.25) and (492.58,210.29) .. (493.68,209.23) -- cycle ; % for border 

%Shape: Ellipse [id:dp7118384595076009] 
\path  [shading=_vxmcm5qsh,_al1wx8gqw,path fading= _5kpavfbsa ,fading transform={xshift=2}] (503.28,141.54) .. controls (504.56,140.7) and (504.91,138.99) .. (504.07,137.72) .. controls (503.23,136.44) and (501.52,136.09) .. (500.24,136.93) .. controls (498.97,137.77) and (498.62,139.48) .. (499.46,140.76) .. controls (500.3,142.03) and (502.01,142.38) .. (503.28,141.54) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (503.28,141.54) .. controls (504.56,140.7) and (504.91,138.99) .. (504.07,137.72) .. controls (503.23,136.44) and (501.52,136.09) .. (500.24,136.93) .. controls (498.97,137.77) and (498.62,139.48) .. (499.46,140.76) .. controls (500.3,142.03) and (502.01,142.38) .. (503.28,141.54) -- cycle ; % for border 


% Text Node
\draw (-32,215.8) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Positive\ Curvature}\\
\kappa _{\mathcal{M}}  >0
\end{array}$};
% Text Node
\draw (433,215.8) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Negative\ Curvature}\\
\kappa _{\mathcal{M}} < 0
\end{array}$};
% Text Node
\draw (200,215.8) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Zero\ Curvature}\\
\kappa _{\mathcal{M}} =0
\end{array}$};


\end{tikzpicture}


==> sec/Curvature-Image.tex <==
% Gradient Info
\tikzset {_pym6lavde/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_l49u44lnl}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_aq6rbblvh/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_6k47lkqlh} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_l0b6lrtck}{\tikz \fill[shading=_6k47lkqlh,_aq6rbblvh] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_onqrjfjsi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_oqmwppf3g}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}
\tikzset{_rxp32dstw/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_i1yw6z66a} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!59);
color(400bp)=(transparent!59)} 
\pgfdeclarefading{_l6m011b7n}{\tikz \fill[shading=_i1yw6z66a,_rxp32dstw] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3u55bk797/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_o1ei4sjr8}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_fjzbysgpk/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_l9zl5uh0f} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_zau5bys0e}{\tikz \fill[shading=_l9zl5uh0f,_fjzbysgpk] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_oqrmt75tn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_k55hje3u8}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_d65d45xlc/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_92uratuua} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_dv16zooe1}{\tikz \fill[shading=_92uratuua,_d65d45xlc] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_omw2pez3q/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_zpy5i5bkl}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_q75eiadre/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_4jp60bep7} { \pgfpoint{-72bp} {88bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!40);
color(400bp)=(transparent!40)} 
\pgfdeclarefading{_81t53eba7}{\tikz \fill[shading=_4jp60bep7,_q75eiadre] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ticiy8hp7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_5tigj0ipe}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_g9dq8kvn3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_xi0mzvjhq} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_5dtpvp15e}{\tikz \fill[shading=_xi0mzvjhq,_g9dq8kvn3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vqof8m4xv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_fs5o429pb}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}
\tikzset{_09oawek23/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_bqjdlm1dj} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!63);
color(400bp)=(transparent!63)} 
\pgfdeclarefading{_en0l6quyi}{\tikz \fill[shading=_bqjdlm1dj,_09oawek23] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_r6sua4neo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_pas77zcr7}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_2q3c53fks/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_ajimej271} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_2qmzpdiep}{\tikz \fill[shading=_ajimej271,_2q3c53fks] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_lzrdgp7y0/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_jl6hc8x7k}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_s9eovi6ia/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_k3co5v8hl} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_ji3tvo9ux}{\tikz \fill[shading=_k3co5v8hl,_s9eovi6ia] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_738lh9y2c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_e79ym7l00}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_nz7k3ct2f/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_wq6u43awp} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!57);
color(400bp)=(transparent!57)} 
\pgfdeclarefading{_pakufjqsi}{\tikz \fill[shading=_wq6u43awp,_nz7k3ct2f] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3f1muxqud/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_t27ii9q2r}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_kzjismk5h/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_j0wnnrl12} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_jvhsfcsxg}{\tikz \fill[shading=_j0wnnrl12,_kzjismk5h] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9nvrje1l4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_d0u2e6pgc}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.29,0.56,0.89);
rgb(400bp)=(0.29,0.56,0.89)}
\tikzset{_1pam18d3e/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_xvo8ucnal} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!56);
color(400bp)=(transparent!56)} 
\pgfdeclarefading{_154e0ndy4}{\tikz \fill[shading=_xvo8ucnal,_1pam18d3e] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_60ogi1qgl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_mdio5v4eu}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_7gkah3qn3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_7ata6bwk8} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_hawxhy0cj}{\tikz \fill[shading=_7ata6bwk8,_7gkah3qn3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_06z4riwmi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_uq8b9lm72}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_lp8i9la2u/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_i7yehmtzk} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_dw8mn1ywg}{\tikz \fill[shading=_i7yehmtzk,_lp8i9la2u] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_al1wx8gqw/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_vxmcm5qsh}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_v14r91dx9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 } }}}
\pgfdeclareradialshading{_diwkm4o2u} { \pgfpoint{-72bp} {104bp}} {color(0bp)=(transparent!0);
color(0bp)=(transparent!0);
color(25bp)=(transparent!53);
color(400bp)=(transparent!53)} 
\pgfdeclarefading{_5kpavfbsa}{\tikz \fill[shading=_diwkm4o2u,_v14r91dx9] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp824537905495929] 
\path  [shading=_l49u44lnl,_pym6lavde,path fading= _l0b6lrtck ,fading transform={xshift=2}] (42.45,114.88) .. controls (60.94,84.75) and (100.35,75.32) .. (130.47,93.81) .. controls (160.59,112.3) and (170.03,151.71) .. (151.54,181.83) .. controls (133.05,211.95) and (93.64,221.38) .. (63.52,202.9) .. controls (33.39,184.41) and (23.96,145) .. (42.45,114.88) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (42.45,114.88) .. controls (60.94,84.75) and (100.35,75.32) .. (130.47,93.81) .. controls (160.59,112.3) and (170.03,151.71) .. (151.54,181.83) .. controls (133.05,211.95) and (93.64,221.38) .. (63.52,202.9) .. controls (33.39,184.41) and (23.96,145) .. (42.45,114.88) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds05232446151659231] 
\path  [shading=_oqmwppf3g,_onqrjfjsi,path fading= _l6m011b7n ,fading transform={xshift=2}] (84.57,101.17) .. controls (90.59,101.17) and (103.97,111.43) .. (115.51,126.96) .. controls (127.05,142.49) and (133.56,161.34) .. (130.98,163.92) .. controls (128.4,166.5) and (101.76,179.39) .. (81.99,179.39) .. controls (62.22,179.39) and (49.33,166.5) .. (46.75,163.06) .. controls (44.17,159.62) and (49.64,143.7) .. (57.37,129.09) .. controls (61.24,121.78) and (66.11,115.66) .. (70.97,110.94) .. controls (75.84,106.22) and (80.7,102.89) .. (84.57,101.17) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (84.57,101.17) .. controls (90.59,101.17) and (103.97,111.43) .. (115.51,126.96) .. controls (127.05,142.49) and (133.56,161.34) .. (130.98,163.92) .. controls (128.4,166.5) and (101.76,179.39) .. (81.99,179.39) .. controls (62.22,179.39) and (49.33,166.5) .. (46.75,163.06) .. controls (44.17,159.62) and (49.64,143.7) .. (57.37,129.09) .. controls (61.24,121.78) and (66.11,115.66) .. (70.97,110.94) .. controls (75.84,106.22) and (80.7,102.89) .. (84.57,101.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp45969284762245655] 
\path  [shading=_o1ei4sjr8,_3u55bk797,path fading= _zau5bys0e ,fading transform={xshift=2}] (46.58,165.73) .. controls (47.46,164.76) and (47.4,163.26) .. (46.43,162.37) .. controls (45.47,161.49) and (43.97,161.55) .. (43.08,162.51) .. controls (42.19,163.48) and (42.26,164.98) .. (43.22,165.87) .. controls (44.19,166.76) and (45.69,166.69) .. (46.58,165.73) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (46.58,165.73) .. controls (47.46,164.76) and (47.4,163.26) .. (46.43,162.37) .. controls (45.47,161.49) and (43.97,161.55) .. (43.08,162.51) .. controls (42.19,163.48) and (42.26,164.98) .. (43.22,165.87) .. controls (44.19,166.76) and (45.69,166.69) .. (46.58,165.73) -- cycle ; % for border 

%Shape: Ellipse [id:dp8284839246130933] 
\path  [shading=_k55hje3u8,_oqrmt75tn,path fading= _dv16zooe1 ,fading transform={xshift=2}] (88.46,102.24) .. controls (88.46,100.93) and (87.4,99.86) .. (86.08,99.86) .. controls (84.77,99.86) and (83.71,100.93) .. (83.71,102.24) .. controls (83.71,103.55) and (84.77,104.61) .. (86.08,104.61) .. controls (87.4,104.61) and (88.46,103.55) .. (88.46,102.24) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.46,102.24) .. controls (88.46,100.93) and (87.4,99.86) .. (86.08,99.86) .. controls (84.77,99.86) and (83.71,100.93) .. (83.71,102.24) .. controls (83.71,103.55) and (84.77,104.61) .. (86.08,104.61) .. controls (87.4,104.61) and (88.46,103.55) .. (88.46,102.24) -- cycle ; % for border 

%Shape: Ellipse [id:dp26841369885335997] 
\path  [shading=_zpy5i5bkl,_omw2pez3q,path fading= _81t53eba7 ,fading transform={xshift=2}] (134.87,164.12) .. controls (134.87,162.81) and (133.81,161.75) .. (132.5,161.75) .. controls (131.19,161.75) and (130.12,162.81) .. (130.12,164.12) .. controls (130.12,165.43) and (131.19,166.5) .. (132.5,166.5) .. controls (133.81,166.5) and (134.87,165.43) .. (134.87,164.12) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (134.87,164.12) .. controls (134.87,162.81) and (133.81,161.75) .. (132.5,161.75) .. controls (131.19,161.75) and (130.12,162.81) .. (130.12,164.12) .. controls (130.12,165.43) and (131.19,166.5) .. (132.5,166.5) .. controls (133.81,166.5) and (134.87,165.43) .. (134.87,164.12) -- cycle ; % for border 


%Shape: Boxed Polygon [id:dp8434573221058258] 
\path  [shading=_5tigj0ipe,_ticiy8hp7,path fading= _5dtpvp15e ,fading transform={xshift=2}] (235.56,100.23) -- (383.62,135.37) -- (340.6,206.48) -- (188.68,172.97) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (235.56,100.23) -- (383.62,135.37) -- (340.6,206.48) -- (188.68,172.97) -- cycle ; % for border 

%Shape: Polygon [id:ds7692071023606974] 
\path  [shading=_fs5o429pb,_vqof8m4xv,path fading= _en0l6quyi ,fading transform={xshift=2}] (286.85,134.66) -- (305.66,178.12) -- (239.7,151.21) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (286.85,134.66) -- (305.66,178.12) -- (239.7,151.21) -- cycle ; % for border 

%Shape: Ellipse [id:dp7815158015505854] 
\path  [shading=_pas77zcr7,_r6sua4neo,path fading= _2qmzpdiep ,fading transform={xshift=2}] (242.41,152.96) .. controls (242.69,151.63) and (241.88,150.32) .. (240.61,150.03) .. controls (239.34,149.74) and (238.08,150.58) .. (237.81,151.91) .. controls (237.53,153.23) and (238.33,154.54) .. (239.6,154.83) .. controls (240.87,155.12) and (242.13,154.28) .. (242.41,152.96) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (242.41,152.96) .. controls (242.69,151.63) and (241.88,150.32) .. (240.61,150.03) .. controls (239.34,149.74) and (238.08,150.58) .. (237.81,151.91) .. controls (237.53,153.23) and (238.33,154.54) .. (239.6,154.83) .. controls (240.87,155.12) and (242.13,154.28) .. (242.41,152.96) -- cycle ; % for border 

%Shape: Ellipse [id:dp30473851297320453] 
\path  [shading=_jl6hc8x7k,_lzrdgp7y0,path fading= _ji3tvo9ux ,fading transform={xshift=2}] (308.79,181.58) .. controls (309.41,180.39) and (308.99,178.89) .. (307.85,178.24) .. controls (306.71,177.59) and (305.27,178.03) .. (304.65,179.22) .. controls (304.03,180.42) and (304.45,181.91) .. (305.59,182.56) .. controls (306.74,183.21) and (308.17,182.77) .. (308.79,181.58) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (308.79,181.58) .. controls (309.41,180.39) and (308.99,178.89) .. (307.85,178.24) .. controls (306.71,177.59) and (305.27,178.03) .. (304.65,179.22) .. controls (304.03,180.42) and (304.45,181.91) .. (305.59,182.56) .. controls (306.74,183.21) and (308.17,182.77) .. (308.79,181.58) -- cycle ; % for border 

%Shape: Ellipse [id:dp7687795528789851] 
\path  [shading=_e79ym7l00,_738lh9y2c,path fading= _pakufjqsi ,fading transform={xshift=2}] (288.77,135.89) .. controls (288.87,134.54) and (287.91,133.35) .. (286.61,133.25) .. controls (285.31,133.14) and (284.18,134.15) .. (284.07,135.5) .. controls (283.97,136.85) and (284.94,138.04) .. (286.23,138.14) .. controls (287.53,138.25) and (288.67,137.24) .. (288.77,135.89) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (288.77,135.89) .. controls (288.87,134.54) and (287.91,133.35) .. (286.61,133.25) .. controls (285.31,133.14) and (284.18,134.15) .. (284.07,135.5) .. controls (283.97,136.85) and (284.94,138.04) .. (286.23,138.14) .. controls (287.53,138.25) and (288.67,137.24) .. (288.77,135.89) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds3221225586242582] 
\path  [shading=_t27ii9q2r,_3f1muxqud,path fading= _jvhsfcsxg ,fading transform={xshift=2}] (413,125) .. controls (465,174) and (490,135) .. (512,97) .. controls (526,124) and (524,141) .. (567,126) .. controls (564,161) and (471,271) .. (447,186) .. controls (401,216) and (402,161) .. (413,125) -- cycle ; % for fading 
 \draw   (413,125) .. controls (465,174) and (490,135) .. (512,97) .. controls (526,124) and (524,141) .. (567,126) .. controls (564,161) and (471,271) .. (447,186) .. controls (401,216) and (402,161) .. (413,125) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds16332275858441592] 
\path  [shading=_d0u2e6pgc,_9nvrje1l4,path fading= _154e0ndy4 ,fading transform={xshift=2}] (431.33,150.33) .. controls (469.33,157.4) and (476,151) .. (499,140) .. controls (472,161) and (496.34,186) .. (492,206) .. controls (471.34,174) and (475.08,176.25) .. (431.33,150.33) -- cycle ; % for fading 
 \draw   (431.33,150.33) .. controls (469.33,157.4) and (476,151) .. (499,140) .. controls (472,161) and (496.34,186) .. (492,206) .. controls (471.34,174) and (475.08,176.25) .. (431.33,150.33) -- cycle ; % for border 

%Shape: Ellipse [id:dp4718081577870791] 
\path  [shading=_mdio5v4eu,_60ogi1qgl,path fading= _hawxhy0cj ,fading transform={xshift=2}] (430.68,151.23) .. controls (431.78,150.17) and (431.81,148.42) .. (430.75,147.32) .. controls (429.69,146.22) and (427.94,146.19) .. (426.85,147.25) .. controls (425.75,148.31) and (425.71,150.06) .. (426.77,151.15) .. controls (427.83,152.25) and (429.58,152.29) .. (430.68,151.23) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (430.68,151.23) .. controls (431.78,150.17) and (431.81,148.42) .. (430.75,147.32) .. controls (429.69,146.22) and (427.94,146.19) .. (426.85,147.25) .. controls (425.75,148.31) and (425.71,150.06) .. (426.77,151.15) .. controls (427.83,152.25) and (429.58,152.29) .. (430.68,151.23) -- cycle ; % for border 

%Shape: Ellipse [id:dp4934125865007478] 
\path  [shading=_uq8b9lm72,_06z4riwmi,path fading= _dw8mn1ywg ,fading transform={xshift=2}] (493.68,209.23) .. controls (494.78,208.17) and (494.81,206.42) .. (493.75,205.32) .. controls (492.69,204.22) and (490.94,204.19) .. (489.85,205.25) .. controls (488.75,206.31) and (488.71,208.06) .. (489.77,209.15) .. controls (490.83,210.25) and (492.58,210.29) .. (493.68,209.23) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (493.68,209.23) .. controls (494.78,208.17) and (494.81,206.42) .. (493.75,205.32) .. controls (492.69,204.22) and (490.94,204.19) .. (489.85,205.25) .. controls (488.75,206.31) and (488.71,208.06) .. (489.77,209.15) .. controls (490.83,210.25) and (492.58,210.29) .. (493.68,209.23) -- cycle ; % for border 

%Shape: Ellipse [id:dp7118384595076009] 
\path  [shading=_vxmcm5qsh,_al1wx8gqw,path fading= _5kpavfbsa ,fading transform={xshift=2}] (503.28,141.54) .. controls (504.56,140.7) and (504.91,138.99) .. (504.07,137.72) .. controls (503.23,136.44) and (501.52,136.09) .. (500.24,136.93) .. controls (498.97,137.77) and (498.62,139.48) .. (499.46,140.76) .. controls (500.3,142.03) and (502.01,142.38) .. (503.28,141.54) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (503.28,141.54) .. controls (504.56,140.7) and (504.91,138.99) .. (504.07,137.72) .. controls (503.23,136.44) and (501.52,136.09) .. (500.24,136.93) .. controls (498.97,137.77) and (498.62,139.48) .. (499.46,140.76) .. controls (500.3,142.03) and (502.01,142.38) .. (503.28,141.54) -- cycle ; % for border 


% Text Node
\draw (-32,215.8) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Positive\ Curvature}\\
\kappa _{\mathcal{M}}  >0
\end{array}$};
% Text Node
\draw (433,215.8) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Negative\ Curvature}\\
\kappa _{\mathcal{M}} < 0
\end{array}$};
% Text Node
\draw (200,215.8) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\text{Zero\ Curvature}\\
\kappa _{\mathcal{M}} =0
\end{array}$};


\end{tikzpicture}


==> sec/RCEG-Image-without.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Shape: Regular Polygon [id:dp21675705807545553] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.31 ] (356.23,24.89) .. controls (417.67,13.14) and (583.36,102.34) .. (600,199.75) .. controls (571.84,144.33) and (439.28,159.83) .. (397.04,274.04) .. controls (341.99,154.79) and (206.46,140.78) .. (169.33,196.2) .. controls (134.77,61.84) and (311.42,26.57) .. (356.23,24.89) -- cycle ;
%Straight Lines [id:da934850260385586] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]    (302,94) -- (389.08,112.18) ;
\draw [shift={(393,113)}, rotate = 191.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9740982656443067] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (302,93.02) .. controls (341,103) and (363,102) .. (386,139) ;
\draw [shift={(386,139)}, rotate = 58.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
\draw [shift={(302,93.02)}, rotate = 14.35] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=3]      (0, 0) circle [x radius= 2.55, y radius= 2.55]   ;
%Straight Lines [id:da45958916797151506] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]    (386,140) -- (435.01,143.7) ;
\draw [shift={(439,144)}, rotate = 184.32] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da8184139251210797] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (302.08,89.8) -- (326.92,62.2) ;
\draw [shift={(328,61)}, rotate = 311.99] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
\draw [shift={(301,91)}, rotate = 311.99] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da7608735342447607] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (387,137) -- (330.43,63.18) ;
\draw [shift={(328,60)}, rotate = 52.54] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da3422283634114057] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (386,140) -- (366.75,72.14) ;
\draw [shift={(365.65,68.29)}, rotate = 74.16] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da7654981522564344] 
\draw    (133,4) ;
%Straight Lines [id:da5465665324423445] 
\draw    (301,92) -- (301,93) ;
\draw [shift={(301,93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.69, y radius= 3.69]   ;
%Curve Lines [id:da6996503049501384] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (347,71) .. controls (374,55) and (374,103) .. (386,140) ;
\draw [shift={(347,71)}, rotate = 329.35] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 3.05, y radius= 3.05]   ;
%Straight Lines [id:da2520891408846201] 
\draw    (347,71) ;
\draw [shift={(347,71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.69, y radius= 3.69]   ;
%Straight Lines [id:da8475834545778631] 
\draw    (385,140) -- (386,140) ;
\draw [shift={(386,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.69, y radius= 3.69]   ;
%Shape: Grid [id:dp3098213117205397] 
\draw  [draw opacity=0] (326.19,61.77) -- (376,70) -- (435.33,143.39) -- (385.52,135.16) -- cycle ; \draw   (326.19,61.77) -- (385.52,135.16)(345.92,65.03) -- (405.25,138.42)(365.65,68.29) -- (424.98,141.68) ; \draw   (326.19,61.77) -- (376,70)(345.1,85.17) -- (394.91,93.39)(364.01,108.56) -- (413.82,116.79)(382.92,131.96) -- (432.73,140.18) ; \draw    ;
%Shape: Polygon [id:ds8579363384140108] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.16 ] (411.33,20) -- (605.74,129.13) -- (386.28,214) -- (188.68,103.65) -- cycle ;
%Shape: Polygon [id:ds04219490117850422] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ] (335.96,17) -- (611,100.61) -- (449.93,157.1) -- (398.87,175) -- (137,92.15) -- cycle ;

% Text Node
\draw (171.96,151.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.68]  {$\mathcal{M}$};
% Text Node
\draw (271.96,81.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.68]  {$x_{t}$};
% Text Node
\draw (236.4,96.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-15.21,xslant=-0.05]  {$-\eta \ \mathrm{grad} f( x_{t} ,y_{t})$};
% Text Node
\draw (238.96,46.45) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.68]  {$\mathrm{Exp}_{\hat{x_{t}}}^{-1}( x_{t})$};
% Text Node
\draw (338.96,28.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.68]  {$x_{t+1}$};
% Text Node
\draw (424.65,171.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-339.21,xslant=-0.04]  {$-\eta \ \mathrm{grad} f\left(\widehat{x_{t}} ,\widehat{y_{t}}\right)$};
% Text Node
\draw (382.89,152.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-359.68]  {$\hat{x}_{t}$};


\end{tikzpicture}
